Essential orders on stratified algebras with duality and $\mathcal{S}$-subcategories in $\mathcal{O}$

We prove uniqueness of the essential order for stratified algebras having simple preserving duality, generalizing a recent result of Coulembier for quasi-hereditary algebras. We apply this to classify, up to equivalence, regular integral blocks of $\mathcal{S}$-subcategories in the BGG category $\mathcal{O}$. We also describe various homological invariants of these blocks.

==> (inline-0) <==
\begin{tabular}{c | c | c | c | c}
 & \(G=\{e\}\) & \(G=\langle s_1 \rangle\) & \(G=\langle s_2 \rangle\) & \(G=\langle s_1, s_2 \rangle\)
\\ \hline

\(S=\{ e \}\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (21.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_1 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_1, s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 
\end{tabular}
\hspace{2cm}

\begin{tabular}{c | c | c | c | c}
 & \(G=\{e\}\)& \(G=\langle s_1 \rangle\)& \(G=\langle s_2 \rangle\)& \(G=\langle s_1, s_2 \rangle\)\\ \hline
\(S=\{e\}\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_7);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$8$};
\end{tikzpicture} 
 \\ \hline
\(S=\langle s_1 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
\end{tikzpicture} 
\\ \hline
\(S=\langle s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
\end{tikzpicture} 
\\ \hline
\(S=\langle s_1, s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 
\end{tabular}
\hspace{2cm}

\begin{tabular}{c | c | c | c | c}
 & \(G=\{e\}\) & \(G=\langle s_1 \rangle\) & \(G=\langle s_2 \rangle\) & \(G=\langle s_1, s_2 \rangle\)
\\ \hline

\(S=\{e\}\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (21.0bp,300.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_11);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {$12$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_1 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
\end{tikzpicture} 

\\ \hline

\(S=\langle s_1, s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

\end{tabular}
\begin{tabular}{c | c | c | c | c | c | c | c | c}
 & \(G=\{e\}\)& \(G=\langle s_1 \rangle\)& \(G=\langle s_2 \rangle\)& \(G=\langle s_3 \rangle\)& \(G=\langle s_1, s_2 \rangle\)& \(G=\langle s_1, s_3 \rangle\)& \(G=\langle s_2, s_3 \rangle\)& \(G=\langle s_1, s_2, s_3 \rangle\)  \\ \hline
\(S=\{e\}\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (96.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (96.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (66.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (126.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (96.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (126.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (156.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_13) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (126.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_15) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_20) at (96.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_16) at (156.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_17) at (126.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_18) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_19) at (66.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_22) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_21) at (96.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_23) at (66.0bp,300.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (96.0bp,19.603bp) and (96.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (88.047bp,19.96bp) and (80.84bp,31.25bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (103.95bp,19.96bp) and (111.16bp,31.25bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (80.238bp,68.847bp) and (62.656bp,82.619bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (96.0bp,68.603bp) and (96.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (103.95bp,68.96bp) and (111.16bp,80.25bp)  .. (node_8);
  \draw [black,->] (node_1) ..controls (111.76bp,68.847bp) and (129.34bp,82.619bp)  .. (node_12);
  \draw [black,->] (node_2) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (73.953bp,68.96bp) and (81.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_10);
  \draw [black,->] (node_3) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_13);
  \draw [black,->] (node_4) ..controls (80.238bp,117.85bp) and (62.656bp,131.62bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_4) ..controls (103.95bp,117.96bp) and (111.16bp,129.25bp)  .. (node_14);
  \draw [black,->] (node_5) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_11);
  \draw [black,->] (node_5) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_15);
  \draw [black,->] (node_5) ..controls (51.762bp,166.85bp) and (69.344bp,180.62bp)  .. (node_20);
  \draw [black,->] (node_6) ..controls (110.24bp,68.847bp) and (92.656bp,82.619bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (126.0bp,68.603bp) and (126.0bp,79.062bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (133.95bp,68.96bp) and (141.16bp,80.25bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (50.238bp,117.85bp) and (32.656bp,131.62bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_13);
  \draw [black,->] (node_7) ..controls (81.762bp,117.85bp) and (99.344bp,131.62bp)  .. (node_14);
  \draw [black,->] (node_8) ..controls (118.05bp,117.96bp) and (110.84bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (101.83bp,114.97bp) and (48.38bp,135.9bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (133.95bp,117.96bp) and (141.16bp,129.25bp)  .. (node_16);
  \draw [black,->] (node_9) ..controls (75.881bp,165.01bp) and (41.687bp,182.86bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (103.95bp,166.96bp) and (111.16bp,178.25bp)  .. (node_17);
  \draw [black,->] (node_9) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_20);
  \draw [black,->] (node_10) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_18);
  \draw [black,->] (node_11) ..controls (21.762bp,215.85bp) and (39.344bp,229.62bp)  .. (node_19);
  \draw [black,->] (node_11) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_22);
  \draw [black,->] (node_12) ..controls (135.88bp,116.01bp) and (101.69bp,133.86bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (148.05bp,117.96bp) and (140.84bp,129.25bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (156.0bp,117.6bp) and (156.0bp,128.06bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_18);
  \draw [black,->] (node_13) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_20);
  \draw [black,->] (node_14) ..controls (110.24bp,166.85bp) and (92.656bp,180.62bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (126.0bp,166.6bp) and (126.0bp,177.06bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (66.0bp,215.6bp) and (66.0bp,226.06bp)  .. (node_19);
  \draw [black,->] (node_15) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_21);
  \draw [black,->] (node_16) ..controls (148.05bp,166.96bp) and (140.84bp,178.25bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (131.83bp,163.97bp) and (78.38bp,184.9bp)  .. (node_18);
  \draw [black,->] (node_16) ..controls (140.24bp,166.85bp) and (122.66bp,180.62bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (110.24bp,215.85bp) and (92.656bp,229.62bp)  .. (node_19);
  \draw [black,->] (node_17) ..controls (118.05bp,215.96bp) and (110.84bp,227.25bp)  .. (node_21);
  \draw [black,->] (node_18) ..controls (43.953bp,215.96bp) and (51.16bp,227.25bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_22);
  \draw [black,->] (node_19) ..controls (66.0bp,264.6bp) and (66.0bp,275.06bp)  .. (node_23);
  \draw [black,->] (node_20) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (80.238bp,215.85bp) and (62.656bp,229.62bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (88.047bp,264.96bp) and (80.84bp,276.25bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (43.953bp,264.96bp) and (51.16bp,276.25bp)  .. (node_23);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (51.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (66.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (51.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (54.908bp,19.746bp) and (58.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (47.092bp,19.746bp) and (43.649bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (43.953bp,68.96bp) and (51.16bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_6) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (39.908bp,215.75bp) and (43.351bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (62.092bp,215.75bp) and (58.649bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (51.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (51.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (32.092bp,19.746bp) and (28.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (39.908bp,19.746bp) and (43.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (54.908bp,68.746bp) and (58.351bp,79.534bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (39.908bp,166.75bp) and (43.351bp,177.53bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (24.908bp,215.75bp) and (28.351bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (62.092bp,166.75bp) and (58.649bp,177.53bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (47.092bp,215.75bp) and (43.649bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (21.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (43.953bp,68.96bp) and (51.16bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_6) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (9.9083bp,215.75bp) and (13.351bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (32.092bp,215.75bp) and (28.649bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (21.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_5);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {$24$};
\end{tikzpicture}

\\\hline
\(S=\langle s_1 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (51.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (51.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (54.908bp,19.746bp) and (58.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (47.092bp,19.746bp) and (43.649bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (43.953bp,68.96bp) and (51.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_6) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (39.908bp,215.75bp) and (43.351bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (62.092bp,215.75bp) and (58.649bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{magenta}
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (51.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (51.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (34.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [magenta,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_1);
  \draw [magenta,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_3);
  \draw [magenta,->] (node_1) ..controls (39.908bp,68.746bp) and (43.351bp,79.534bp)  .. (node_2);
  \draw [magenta,->] (node_1) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_5);
  \draw [magenta,->] (node_2) ..controls (51.0bp,117.6bp) and (51.0bp,128.06bp)  .. (node_4);
  \draw [magenta,->] (node_3) ..controls (2.2802bp,72.489bp) and (-1.2141bp,94.534bp)  .. (6.0bp,111.0bp) .. controls (12.138bp,125.01bp) and (25.6bp,136.39bp)  .. (node_4);
  \draw [magenta,->] (node_3) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_5);
  \draw [magenta,->] (node_4) ..controls (46.571bp,166.75bp) and (42.669bp,177.53bp)  .. (node_6);
  \draw [magenta,->] (node_5) ..controls (23.73bp,125.66bp) and (28.921bp,164.0bp)  .. (node_6);
}
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {{\color{orange}$12$}};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (51.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (51.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (32.092bp,19.746bp) and (28.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (39.908bp,19.746bp) and (43.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (54.908bp,68.746bp) and (58.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_6) ..controls (39.908bp,166.75bp) and (43.351bp,177.53bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (62.092bp,166.75bp) and (58.649bp,177.53bp)  .. (node_8);
  \draw [black,->] (node_8) ..controls (47.092bp,215.75bp) and (43.649bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (24.908bp,215.75bp) and (28.351bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{magenta}
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (51.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (51.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (34.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [magenta,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_1);
  \draw [magenta,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_3);
  \draw [magenta,->] (node_1) ..controls (39.908bp,68.746bp) and (43.351bp,79.534bp)  .. (node_2);
  \draw [magenta,->] (node_1) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_5);
  \draw [magenta,->] (node_2) ..controls (51.0bp,117.6bp) and (51.0bp,128.06bp)  .. (node_4);
  \draw [magenta,->] (node_3) ..controls (2.2802bp,72.489bp) and (-1.2141bp,94.534bp)  .. (6.0bp,111.0bp) .. controls (12.138bp,125.01bp) and (25.6bp,136.39bp)  .. (node_4);
  \draw [magenta,->] (node_3) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_5);
  \draw [magenta,->] (node_4) ..controls (46.571bp,166.75bp) and (42.669bp,177.53bp)  .. (node_6);
  \draw [magenta,->] (node_5) ..controls (23.73bp,125.66bp) and (28.921bp,164.0bp)  .. (node_6);
}
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{teal}
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (21.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [teal,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [teal,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [teal,->] (node_1) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_2) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_3) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_4);
  \draw [teal,->] (node_3) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_5);
  \draw [teal,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [teal,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
}
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (51.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (23.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (32.092bp,19.746bp) and (28.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (39.908bp,19.746bp) and (43.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (54.72bp,72.489bp) and (58.214bp,94.534bp)  .. (51.0bp,111.0bp) .. controls (44.862bp,125.01bp) and (31.4bp,136.39bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (33.27bp,125.66bp) and (28.079bp,164.0bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (10.429bp,166.75bp) and (14.331bp,177.53bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (21.0bp,104.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {{\color{orange}$12$}};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (51.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (51.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (54.908bp,19.746bp) and (58.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (47.092bp,19.746bp) and (43.649bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (43.953bp,68.96bp) and (51.16bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_6) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (39.908bp,215.75bp) and (43.351bp,226.53bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (62.092bp,215.75bp) and (58.649bp,226.53bp)  .. (node_11);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (51.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (51.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (34.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (39.908bp,68.746bp) and (43.351bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (51.0bp,117.6bp) and (51.0bp,128.06bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (2.2802bp,72.489bp) and (-1.2141bp,94.534bp)  .. (6.0bp,111.0bp) .. controls (12.138bp,125.01bp) and (25.6bp,136.39bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (46.571bp,166.75bp) and (42.669bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (23.73bp,125.66bp) and (28.921bp,164.0bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_6);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {$12$};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_1, s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_1, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (21.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_5);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (21.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_2, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
\end{tikzpicture}

\\ \hline 
\(S=\langle s_1, s_2, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture}
\end{tabular}
\begin{tabular}{c | c | c | c | c | c | c | c | c}
 & \(G=\{e\}\)& \(G=\langle s_1 \rangle\)& \(G=\langle s_2 \rangle\)& \(G=\langle s_3 \rangle\)& \(G=\langle s_1, s_2 \rangle\)& \(G=\langle s_1, s_3 \rangle\)& \(G=\langle s_2, s_3 \rangle\)& \(G=\langle s_1, s_2, s_3 \rangle\)\\ \hline
\(S=\{e\}\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (126.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (126.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (96.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (156.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (126.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (156.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (186.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (96.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_18) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_24) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_13) at (156.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (126.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_19) at (96.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_20) at (126.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_25) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (186.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (216.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (216.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_15) at (156.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_26) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_16) at (186.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_30) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_17) at (216.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_22) at (186.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_32) at (66.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_36) at (126.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_21) at (156.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_27) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_31) at (96.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_23) at (186.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_33) at (36.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_37) at (156.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_28) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_29) at (6.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_34) at (96.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_42) at (126.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_35) at (66.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_39) at (126.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_44) at (156.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_38) at (66.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_40) at (36.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_43) at (96.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_41) at (66.0bp,398.5bp) [draw,draw=none] {$1$};
  \node (node_45) at (96.0bp,398.5bp) [draw,draw=none] {$1$};
  \node (node_46) at (126.0bp,398.5bp) [draw,draw=none] {$1$};
  \node (node_47) at (96.0bp,447.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (126.0bp,19.603bp) and (126.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (118.05bp,19.96bp) and (110.84bp,31.25bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (133.95bp,19.96bp) and (141.16bp,31.25bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (110.24bp,68.847bp) and (92.656bp,82.619bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (126.0bp,68.603bp) and (126.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (133.95bp,68.96bp) and (141.16bp,80.25bp)  .. (node_7);
  \draw [black,->] (node_1) ..controls (141.76bp,68.847bp) and (159.34bp,82.619bp)  .. (node_8);
  \draw [black,->] (node_2) ..controls (88.047bp,68.96bp) and (80.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (103.95bp,68.96bp) and (111.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (96.0bp,68.603bp) and (96.0bp,79.062bp)  .. (node_12);
  \draw [black,->] (node_3) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_18);
  \draw [black,->] (node_3) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_24);
  \draw [black,->] (node_4) ..controls (118.05bp,117.96bp) and (110.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (133.95bp,117.96bp) and (141.16bp,129.25bp)  .. (node_13);
  \draw [black,->] (node_4) ..controls (126.0bp,117.6bp) and (126.0bp,128.06bp)  .. (node_14);
  \draw [black,->] (node_5) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_19);
  \draw [black,->] (node_5) ..controls (103.95bp,166.96bp) and (111.16bp,178.25bp)  .. (node_20);
  \draw [black,->] (node_5) ..controls (80.238bp,166.85bp) and (62.656bp,180.62bp)  .. (node_25);
  \draw [black,->] (node_6) ..controls (156.0bp,68.603bp) and (156.0bp,79.062bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (163.95bp,68.96bp) and (171.16bp,80.25bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (140.24bp,68.847bp) and (122.66bp,82.619bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (163.95bp,117.96bp) and (171.16bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (171.76bp,117.85bp) and (189.34bp,131.62bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (148.05bp,117.96bp) and (140.84bp,129.25bp)  .. (node_14);
  \draw [black,->] (node_7) ..controls (131.83bp,114.97bp) and (78.38bp,135.9bp)  .. (node_24);
  \draw [black,->] (node_8) ..controls (186.0bp,117.6bp) and (186.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (193.95bp,117.96bp) and (201.16bp,129.25bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (178.05bp,117.96bp) and (170.84bp,129.25bp)  .. (node_13);
  \draw [black,->] (node_8) ..controls (161.83bp,114.97bp) and (108.38bp,135.9bp)  .. (node_18);
  \draw [black,->] (node_9) ..controls (193.95bp,166.96bp) and (201.16bp,178.25bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (178.05bp,166.96bp) and (170.84bp,178.25bp)  .. (node_15);
  \draw [black,->] (node_9) ..controls (170.24bp,166.85bp) and (152.66bp,180.62bp)  .. (node_20);
  \draw [black,->] (node_9) ..controls (177.22bp,157.94bp) and (173.97bp,159.1bp)  .. (171.0bp,160.0bp) .. controls (108.32bp,178.94bp) and (88.407bp,176.45bp)  .. (node_26);
  \draw [black,->] (node_10) ..controls (216.0bp,166.6bp) and (216.0bp,177.06bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (208.05bp,166.96bp) and (200.84bp,178.25bp)  .. (node_16);
  \draw [black,->] (node_10) ..controls (207.19bp,157.84bp) and (203.95bp,159.02bp)  .. (201.0bp,160.0bp) .. controls (151.06bp,176.63bp) and (135.51bp,178.27bp)  .. (node_30);
  \draw [black,->] (node_11) ..controls (216.0bp,215.6bp) and (216.0bp,226.06bp)  .. (node_17);
  \draw [black,->] (node_11) ..controls (208.05bp,215.96bp) and (200.84bp,227.25bp)  .. (node_22);
  \draw [black,->] (node_11) ..controls (207.19bp,206.84bp) and (203.95bp,208.02bp)  .. (201.0bp,209.0bp) .. controls (151.06bp,225.63bp) and (135.51bp,227.27bp)  .. (node_32);
  \draw [black,->] (node_11) ..controls (195.88bp,214.01bp) and (161.69bp,231.86bp)  .. (node_36);
  \draw [black,->] (node_12) ..controls (111.76bp,117.85bp) and (129.34bp,131.62bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (103.95bp,117.96bp) and (111.16bp,129.25bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_18);
  \draw [black,->] (node_12) ..controls (80.238bp,117.85bp) and (62.656bp,131.62bp)  .. (node_24);
  \draw [black,->] (node_13) ..controls (156.0bp,166.6bp) and (156.0bp,177.06bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (163.95bp,166.96bp) and (171.16bp,178.25bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (140.24bp,166.85bp) and (122.66bp,180.62bp)  .. (node_19);
  \draw [black,->] (node_14) ..controls (133.95bp,166.96bp) and (141.16bp,178.25bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (141.76bp,166.85bp) and (159.34bp,180.62bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (126.0bp,166.6bp) and (126.0bp,177.06bp)  .. (node_20);
  \draw [black,->] (node_14) ..controls (105.88bp,165.01bp) and (71.687bp,182.86bp)  .. (node_25);
  \draw [black,->] (node_15) ..controls (171.76bp,215.85bp) and (189.34bp,229.62bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (156.0bp,215.6bp) and (156.0bp,226.06bp)  .. (node_21);
  \draw [black,->] (node_15) ..controls (147.19bp,206.84bp) and (143.95bp,208.02bp)  .. (141.0bp,209.0bp) .. controls (91.06bp,225.63bp) and (75.513bp,227.27bp)  .. (node_27);
  \draw [black,->] (node_16) ..controls (193.95bp,215.96bp) and (201.16bp,227.25bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (186.0bp,215.6bp) and (186.0bp,226.06bp)  .. (node_22);
  \draw [black,->] (node_16) ..controls (165.88bp,214.01bp) and (131.69bp,231.86bp)  .. (node_31);
  \draw [black,->] (node_17) ..controls (208.05bp,264.96bp) and (200.84bp,276.25bp)  .. (node_23);
  \draw [black,->] (node_17) ..controls (207.22bp,255.94bp) and (203.97bp,257.1bp)  .. (201.0bp,258.0bp) .. controls (138.32bp,276.94bp) and (118.41bp,274.45bp)  .. (node_33);
  \draw [black,->] (node_17) ..controls (200.24bp,264.85bp) and (182.66bp,278.62bp)  .. (node_37);
  \draw [black,->] (node_18) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (81.762bp,166.85bp) and (99.344bp,180.62bp)  .. (node_20);
  \draw [black,->] (node_18) ..controls (50.238bp,166.85bp) and (32.656bp,180.62bp)  .. (node_26);
  \draw [black,->] (node_18) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_30);
  \draw [black,->] (node_19) ..controls (111.76bp,215.85bp) and (129.34bp,229.62bp)  .. (node_21);
  \draw [black,->] (node_19) ..controls (116.12bp,214.01bp) and (150.31bp,231.86bp)  .. (node_22);
  \draw [black,->] (node_19) ..controls (75.881bp,214.01bp) and (41.687bp,231.86bp)  .. (node_27);
  \draw [black,->] (node_19) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_31);
  \draw [black,->] (node_20) ..controls (133.95bp,215.96bp) and (141.16bp,227.25bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (141.76bp,215.85bp) and (159.34bp,229.62bp)  .. (node_22);
  \draw [black,->] (node_20) ..controls (105.88bp,214.01bp) and (71.687bp,231.86bp)  .. (node_28);
  \draw [black,->] (node_20) ..controls (126.0bp,215.6bp) and (126.0bp,226.06bp)  .. (node_36);
  \draw [black,->] (node_21) ..controls (163.95bp,264.96bp) and (171.16bp,276.25bp)  .. (node_23);
  \draw [black,->] (node_21) ..controls (147.19bp,255.84bp) and (143.95bp,257.02bp)  .. (141.0bp,258.0bp) .. controls (91.06bp,274.63bp) and (75.513bp,276.27bp)  .. (node_29);
  \draw [black,->] (node_21) ..controls (156.0bp,264.6bp) and (156.0bp,275.06bp)  .. (node_37);
  \draw [black,->] (node_22) ..controls (186.0bp,264.6bp) and (186.0bp,275.06bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (165.88bp,263.01bp) and (131.69bp,280.86bp)  .. (node_34);
  \draw [black,->] (node_22) ..controls (170.24bp,264.85bp) and (152.66bp,278.62bp)  .. (node_42);
  \draw [black,->] (node_23) ..controls (161.83bp,310.97bp) and (108.38bp,331.9bp)  .. (node_35);
  \draw [black,->] (node_23) ..controls (170.24bp,313.85bp) and (152.66bp,327.62bp)  .. (node_39);
  \draw [black,->] (node_23) ..controls (178.05bp,313.96bp) and (170.84bp,325.25bp)  .. (node_44);
  \draw [black,->] (node_24) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_25);
  \draw [black,->] (node_24) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_26);
  \draw [black,->] (node_24) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_30);
  \draw [black,->] (node_25) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_27);
  \draw [black,->] (node_25) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_28);
  \draw [black,->] (node_25) ..controls (51.762bp,215.85bp) and (69.344bp,229.62bp)  .. (node_31);
  \draw [black,->] (node_25) ..controls (56.119bp,214.01bp) and (90.313bp,231.86bp)  .. (node_36);
  \draw [black,->] (node_26) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_27);
  \draw [black,->] (node_26) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_28);
  \draw [black,->] (node_26) ..controls (21.762bp,215.85bp) and (39.344bp,229.62bp)  .. (node_32);
  \draw [black,->] (node_27) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_29);
  \draw [black,->] (node_27) ..controls (13.953bp,264.96bp) and (21.16bp,276.25bp)  .. (node_33);
  \draw [black,->] (node_28) ..controls (28.047bp,264.96bp) and (20.84bp,276.25bp)  .. (node_29);
  \draw [black,->] (node_28) ..controls (51.762bp,264.85bp) and (69.344bp,278.62bp)  .. (node_34);
  \draw [black,->] (node_28) ..controls (43.953bp,264.96bp) and (51.16bp,276.25bp)  .. (node_38);
  \draw [black,->] (node_29) ..controls (21.762bp,313.85bp) and (39.344bp,327.62bp)  .. (node_35);
  \draw [black,->] (node_29) ..controls (13.953bp,313.96bp) and (21.16bp,325.25bp)  .. (node_40);
  \draw [black,->] (node_30) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_31);
  \draw [black,->] (node_30) ..controls (66.0bp,215.6bp) and (66.0bp,226.06bp)  .. (node_32);
  \draw [black,->] (node_30) ..controls (81.762bp,215.85bp) and (99.344bp,229.62bp)  .. (node_36);
  \draw [black,->] (node_31) ..controls (80.238bp,264.85bp) and (62.656bp,278.62bp)  .. (node_33);
  \draw [black,->] (node_31) ..controls (96.0bp,264.6bp) and (96.0bp,275.06bp)  .. (node_34);
  \draw [black,->] (node_31) ..controls (111.76bp,264.85bp) and (129.34bp,278.62bp)  .. (node_37);
  \draw [black,->] (node_31) ..controls (103.95bp,264.96bp) and (111.16bp,276.25bp)  .. (node_42);
  \draw [black,->] (node_32) ..controls (58.047bp,264.96bp) and (50.84bp,276.25bp)  .. (node_33);
  \draw [black,->] (node_32) ..controls (73.953bp,264.96bp) and (81.16bp,276.25bp)  .. (node_34);
  \draw [black,->] (node_32) ..controls (66.0bp,264.6bp) and (66.0bp,275.06bp)  .. (node_38);
  \draw [black,->] (node_33) ..controls (43.953bp,313.96bp) and (51.16bp,325.25bp)  .. (node_35);
  \draw [black,->] (node_33) ..controls (36.0bp,313.6bp) and (36.0bp,324.06bp)  .. (node_40);
  \draw [black,->] (node_34) ..controls (88.047bp,313.96bp) and (80.84bp,325.25bp)  .. (node_35);
  \draw [black,->] (node_34) ..controls (103.95bp,313.96bp) and (111.16bp,325.25bp)  .. (node_39);
  \draw [black,->] (node_34) ..controls (96.0bp,313.6bp) and (96.0bp,324.06bp)  .. (node_43);
  \draw [black,->] (node_35) ..controls (66.0bp,362.6bp) and (66.0bp,373.06bp)  .. (node_41);
  \draw [black,->] (node_35) ..controls (73.953bp,362.96bp) and (81.16bp,374.25bp)  .. (node_45);
  \draw [black,->] (node_36) ..controls (133.95bp,264.96bp) and (141.16bp,276.25bp)  .. (node_37);
  \draw [black,->] (node_36) ..controls (110.24bp,264.85bp) and (92.656bp,278.62bp)  .. (node_38);
  \draw [black,->] (node_36) ..controls (126.0bp,264.6bp) and (126.0bp,275.06bp)  .. (node_42);
  \draw [black,->] (node_37) ..controls (148.05bp,313.96bp) and (140.84bp,325.25bp)  .. (node_39);
  \draw [black,->] (node_37) ..controls (131.83bp,310.97bp) and (78.38bp,331.9bp)  .. (node_40);
  \draw [black,->] (node_37) ..controls (156.0bp,313.6bp) and (156.0bp,324.06bp)  .. (node_44);
  \draw [black,->] (node_38) ..controls (81.762bp,313.85bp) and (99.344bp,327.62bp)  .. (node_39);
  \draw [black,->] (node_38) ..controls (58.047bp,313.96bp) and (50.84bp,325.25bp)  .. (node_40);
  \draw [black,->] (node_38) ..controls (73.953bp,313.96bp) and (81.16bp,325.25bp)  .. (node_43);
  \draw [black,->] (node_39) ..controls (110.24bp,362.85bp) and (92.656bp,376.62bp)  .. (node_41);
  \draw [black,->] (node_39) ..controls (126.0bp,362.6bp) and (126.0bp,373.06bp)  .. (node_46);
  \draw [black,->] (node_40) ..controls (43.953bp,362.96bp) and (51.16bp,374.25bp)  .. (node_41);
  \draw [black,->] (node_40) ..controls (51.762bp,362.85bp) and (69.344bp,376.62bp)  .. (node_45);
  \draw [black,->] (node_41) ..controls (73.953bp,411.96bp) and (81.16bp,423.25bp)  .. (node_47);
  \draw [black,->] (node_42) ..controls (118.05bp,313.96bp) and (110.84bp,325.25bp)  .. (node_43);
  \draw [black,->] (node_42) ..controls (133.95bp,313.96bp) and (141.16bp,325.25bp)  .. (node_44);
  \draw [black,->] (node_43) ..controls (96.0bp,362.6bp) and (96.0bp,373.06bp)  .. (node_45);
  \draw [black,->] (node_43) ..controls (103.95bp,362.96bp) and (111.16bp,374.25bp)  .. (node_46);
  \draw [black,->] (node_44) ..controls (140.24bp,362.85bp) and (122.66bp,376.62bp)  .. (node_45);
  \draw [black,->] (node_44) ..controls (148.05bp,362.96bp) and (140.84bp,374.25bp)  .. (node_46);
  \draw [black,->] (node_45) ..controls (96.0bp,411.6bp) and (96.0bp,422.06bp)  .. (node_47);
  \draw [black,->] (node_46) ..controls (118.05bp,411.96bp) and (110.84bp,423.25bp)  .. (node_47);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (66.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (51.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (81.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (21.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (81.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (51.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (96.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (66.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_14) at (96.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_16) at (66.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_18) at (96.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_15) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_17) at (21.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_19) at (51.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_21) at (81.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_20) at (21.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_22) at (51.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_23) at (36.0bp,398.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (62.092bp,19.746bp) and (58.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (69.908bp,19.746bp) and (73.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (43.047bp,68.96bp) and (35.84bp,80.25bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (58.953bp,68.96bp) and (66.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (51.0bp,68.603bp) and (51.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (81.0bp,68.603bp) and (81.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (73.047bp,68.96bp) and (65.84bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (68.73bp,118.32bp) and (57.098bp,130.46bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (77.092bp,117.75bp) and (73.649bp,128.53bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (84.908bp,117.75bp) and (88.351bp,128.53bp)  .. (node_12);
  \draw [black,->] (node_5) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_5) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_13);
  \draw [black,->] (node_6) ..controls (38.73bp,118.32bp) and (27.098bp,130.46bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (54.908bp,117.75bp) and (58.351bp,128.53bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (63.27bp,118.32bp) and (74.902bp,130.46bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (50.238bp,166.85bp) and (32.656bp,180.62bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_14);
  \draw [black,->] (node_9) ..controls (50.238bp,215.85bp) and (32.656bp,229.62bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (66.0bp,215.6bp) and (66.0bp,226.06bp)  .. (node_16);
  \draw [black,->] (node_9) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_18);
  \draw [black,->] (node_10) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_15);
  \draw [black,->] (node_11) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_17);
  \draw [black,->] (node_11) ..controls (18.27bp,265.32bp) and (29.902bp,277.46bp)  .. (node_19);
  \draw [black,->] (node_12) ..controls (80.238bp,166.85bp) and (62.656bp,180.62bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_14);
  \draw [black,->] (node_13) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (43.953bp,215.96bp) and (51.16bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (80.238bp,215.85bp) and (62.656bp,229.62bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (88.047bp,215.96bp) and (80.84bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_18);
  \draw [black,->] (node_15) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (39.908bp,264.75bp) and (43.351bp,275.53bp)  .. (node_19);
  \draw [black,->] (node_16) ..controls (53.73bp,265.32bp) and (42.098bp,277.46bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (69.908bp,264.75bp) and (73.351bp,275.53bp)  .. (node_21);
  \draw [black,->] (node_17) ..controls (21.0bp,313.6bp) and (21.0bp,324.06bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (28.953bp,313.96bp) and (36.16bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_18) ..controls (83.73bp,265.32bp) and (72.098bp,277.46bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (92.092bp,264.75bp) and (88.649bp,275.53bp)  .. (node_21);
  \draw [black,->] (node_19) ..controls (43.047bp,313.96bp) and (35.84bp,325.25bp)  .. (node_20);
  \draw [black,->] (node_19) ..controls (51.0bp,313.6bp) and (51.0bp,324.06bp)  .. (node_22);
  \draw [black,->] (node_20) ..controls (24.908bp,362.75bp) and (28.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_21) ..controls (73.047bp,313.96bp) and (65.84bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_22) ..controls (47.092bp,362.75bp) and (43.649bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (66.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (81.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (51.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (96.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (96.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (96.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_15) at (66.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (66.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_18) at (96.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_14) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_16) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_21) at (66.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_17) at (6.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_19) at (36.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_20) at (21.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_22) at (51.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_23) at (36.0bp,398.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (69.908bp,19.746bp) and (73.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (62.092bp,19.746bp) and (58.649bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (84.908bp,68.746bp) and (88.351bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (77.092bp,68.746bp) and (73.649bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (54.908bp,68.746bp) and (58.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (88.047bp,166.96bp) and (80.84bp,178.25bp)  .. (node_15);
  \draw [black,->] (node_6) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_6) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_15);
  \draw [black,->] (node_8) ..controls (88.047bp,215.96bp) and (80.84bp,227.25bp)  .. (node_11);
  \draw [black,->] (node_8) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_18);
  \draw [black,->] (node_9) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_10) ..controls (43.953bp,215.96bp) and (51.16bp,227.25bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_16);
  \draw [black,->] (node_11) ..controls (66.0bp,264.6bp) and (66.0bp,275.06bp)  .. (node_21);
  \draw [black,->] (node_12) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (21.762bp,166.85bp) and (39.344bp,180.62bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_14);
  \draw [black,->] (node_13) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (13.953bp,264.96bp) and (21.16bp,276.25bp)  .. (node_19);
  \draw [black,->] (node_15) ..controls (58.047bp,215.96bp) and (50.84bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_15) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_18);
  \draw [black,->] (node_16) ..controls (28.047bp,264.96bp) and (20.84bp,276.25bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (36.0bp,264.6bp) and (36.0bp,275.06bp)  .. (node_19);
  \draw [black,->] (node_16) ..controls (43.953bp,264.96bp) and (51.16bp,276.25bp)  .. (node_21);
  \draw [black,->] (node_17) ..controls (9.9083bp,313.75bp) and (13.351bp,324.53bp)  .. (node_20);
  \draw [black,->] (node_18) ..controls (80.238bp,264.85bp) and (62.656bp,278.62bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (88.047bp,264.96bp) and (80.84bp,276.25bp)  .. (node_21);
  \draw [black,->] (node_19) ..controls (32.092bp,313.75bp) and (28.649bp,324.53bp)  .. (node_20);
  \draw [black,->] (node_19) ..controls (39.908bp,313.75bp) and (43.351bp,324.53bp)  .. (node_22);
  \draw [black,->] (node_20) ..controls (24.908bp,362.75bp) and (28.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_21) ..controls (62.092bp,313.75bp) and (58.649bp,324.53bp)  .. (node_22);
  \draw [black,->] (node_22) ..controls (47.092bp,362.75bp) and (43.649bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (81.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (96.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (96.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_14) at (96.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (96.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (66.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (21.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_15) at (51.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_18) at (81.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_16) at (111.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_19) at (51.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_17) at (81.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_20) at (111.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_21) at (81.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_22) at (111.0bp,349.5bp) [draw,draw=none] {$2$};
  \node (node_23) at (96.0bp,398.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (77.092bp,19.746bp) and (73.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (84.908bp,19.746bp) and (88.351bp,30.534bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (73.953bp,68.96bp) and (81.16bp,80.25bp)  .. (node_8);
  \draw [black,->] (node_2) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_3) ..controls (26.119bp,165.01bp) and (60.313bp,182.86bp)  .. (node_14);
  \draw [black,->] (node_4) ..controls (88.047bp,68.96bp) and (80.84bp,80.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (96.0bp,68.603bp) and (96.0bp,79.062bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_11);
  \draw [black,->] (node_6) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (9.9083bp,215.75bp) and (13.351bp,226.53bp)  .. (node_13);
  \draw [black,->] (node_7) ..controls (18.27bp,216.32bp) and (29.902bp,228.46bp)  .. (node_15);
  \draw [black,->] (node_8) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_12);
  \draw [black,->] (node_9) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (32.092bp,215.75bp) and (28.649bp,226.53bp)  .. (node_13);
  \draw [black,->] (node_10) ..controls (48.27bp,216.32bp) and (59.902bp,228.46bp)  .. (node_18);
  \draw [black,->] (node_11) ..controls (88.047bp,166.96bp) and (80.84bp,178.25bp)  .. (node_12);
  \draw [black,->] (node_11) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (53.73bp,216.32bp) and (42.098bp,228.46bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (62.092bp,215.75bp) and (58.649bp,226.53bp)  .. (node_15);
  \draw [black,->] (node_12) ..controls (78.27bp,216.32bp) and (89.902bp,228.46bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (28.953bp,264.96bp) and (36.16bp,276.25bp)  .. (node_19);
  \draw [black,->] (node_14) ..controls (83.73bp,216.32bp) and (72.098bp,228.46bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (99.908bp,215.75bp) and (103.35bp,226.53bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (92.092bp,215.75bp) and (88.649bp,226.53bp)  .. (node_18);
  \draw [black,->] (node_15) ..controls (58.953bp,264.96bp) and (66.16bp,276.25bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (51.0bp,264.6bp) and (51.0bp,275.06bp)  .. (node_19);
  \draw [black,->] (node_16) ..controls (103.05bp,264.96bp) and (95.84bp,276.25bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (111.0bp,264.6bp) and (111.0bp,275.06bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (81.0bp,313.6bp) and (81.0bp,324.06bp)  .. (node_21);
  \draw [black,->] (node_17) ..controls (88.953bp,313.96bp) and (96.16bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_18) ..controls (73.047bp,264.96bp) and (65.84bp,276.25bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (88.953bp,264.96bp) and (96.16bp,276.25bp)  .. (node_20);
  \draw [black,->] (node_19) ..controls (58.953bp,313.96bp) and (66.16bp,325.25bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (103.05bp,313.96bp) and (95.84bp,325.25bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (111.0bp,313.6bp) and (111.0bp,324.06bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (84.908bp,362.75bp) and (88.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (107.09bp,362.75bp) and (103.65bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (21.0bp,104.5bp) [draw,draw=none] {$6$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$6$};
  \node (node_4) at (36.0bp,153.5bp) [draw,draw=none] {$6$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$6$};
  \node (node_6) at (21.0bp,251.5bp) [draw,draw=none] {$6$};
  \node (node_7) at (21.0bp,300.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (21.0bp,68.603bp) and (21.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (21.0bp,215.6bp) and (21.0bp,226.06bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (21.0bp,264.6bp) and (21.0bp,275.06bp)  .. (node_7);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_6) at (6.0bp,202.5bp) [draw,draw=none] {$4$};
  \node (node_8) at (36.0bp,202.5bp) [draw,draw=none] {$4$};
  \node (node_7) at (6.0bp,251.5bp) [draw,draw=none] {$4$};
  \node (node_9) at (36.0bp,251.5bp) [draw,draw=none] {$4$};
  \node (node_10) at (21.0bp,300.5bp) [draw,draw=none] {$4$};
  \node (node_11) at (21.0bp,349.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_9);
  \draw [black,->] (node_9) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (21.0bp,313.6bp) and (21.0bp,324.06bp)  .. (node_11);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$8$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$8$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$8$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$8$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$8$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$8$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {$48$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_1 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (66.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (51.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (81.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (21.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (51.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (81.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_15) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_13) at (96.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_18) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (96.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_16) at (66.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_19) at (51.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_20) at (21.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_17) at (81.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_22) at (51.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_21) at (21.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_23) at (36.0bp,398.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (62.092bp,19.746bp) and (58.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (69.908bp,19.746bp) and (73.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (43.047bp,68.96bp) and (35.84bp,80.25bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (51.0bp,68.603bp) and (51.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (58.953bp,68.96bp) and (66.16bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (73.047bp,68.96bp) and (65.84bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (81.0bp,68.603bp) and (81.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (38.73bp,118.32bp) and (27.098bp,130.46bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (54.908bp,117.75bp) and (58.351bp,128.53bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (63.27bp,118.32bp) and (74.902bp,130.46bp)  .. (node_12);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_15);
  \draw [black,->] (node_6) ..controls (68.73bp,118.32bp) and (57.098bp,130.46bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (77.092bp,117.75bp) and (73.649bp,128.53bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (84.908bp,117.75bp) and (88.351bp,128.53bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_15);
  \draw [black,->] (node_8) ..controls (50.238bp,166.85bp) and (32.656bp,180.62bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_9) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_18);
  \draw [black,->] (node_10) ..controls (50.238bp,215.85bp) and (32.656bp,229.62bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (66.0bp,215.6bp) and (66.0bp,226.06bp)  .. (node_16);
  \draw [black,->] (node_11) ..controls (18.27bp,265.32bp) and (29.902bp,277.46bp)  .. (node_19);
  \draw [black,->] (node_11) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_20);
  \draw [black,->] (node_12) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (80.238bp,166.85bp) and (62.656bp,180.62bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_14);
  \draw [black,->] (node_13) ..controls (88.047bp,215.96bp) and (80.84bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (80.238bp,215.85bp) and (62.656bp,229.62bp)  .. (node_18);
  \draw [black,->] (node_14) ..controls (92.092bp,264.75bp) and (88.649bp,275.53bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (83.73bp,265.32bp) and (72.098bp,277.46bp)  .. (node_19);
  \draw [black,->] (node_15) ..controls (43.953bp,215.96bp) and (51.16bp,227.25bp)  .. (node_16);
  \draw [black,->] (node_15) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_18);
  \draw [black,->] (node_16) ..controls (69.908bp,264.75bp) and (73.351bp,275.53bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (53.73bp,265.32bp) and (42.098bp,277.46bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (73.047bp,313.96bp) and (65.84bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_18) ..controls (39.908bp,264.75bp) and (43.351bp,275.53bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_20);
  \draw [black,->] (node_19) ..controls (43.047bp,313.96bp) and (35.84bp,325.25bp)  .. (node_21);
  \draw [black,->] (node_19) ..controls (51.0bp,313.6bp) and (51.0bp,324.06bp)  .. (node_22);
  \draw [black,->] (node_20) ..controls (21.0bp,313.6bp) and (21.0bp,324.06bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (28.953bp,313.96bp) and (36.16bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (24.908bp,362.75bp) and (28.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (47.092bp,362.75bp) and (43.649bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (6.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (36.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (21.0bp,349.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (13.953bp,68.96bp) and (21.16bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (28.047bp,68.96bp) and (20.84bp,80.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (36.0bp,68.603bp) and (36.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_9);
  \draw [black,->] (node_6) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_8) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (13.953bp,264.96bp) and (21.16bp,276.25bp)  .. (node_12);
  \draw [black,->] (node_10) ..controls (28.047bp,264.96bp) and (20.84bp,276.25bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (36.0bp,264.6bp) and (36.0bp,275.06bp)  .. (node_12);
  \draw [black,->] (node_11) ..controls (9.9083bp,313.75bp) and (13.351bp,324.53bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (32.092bp,313.75bp) and (28.649bp,324.53bp)  .. (node_13);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{magenta}
\node (node_0) at (23.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (40.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (70.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (10.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (70.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (40.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (40.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (70.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (10.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (10.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (40.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (74.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (57.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [magenta,->] (node_0) ..controls (18.571bp,19.746bp) and (14.669bp,30.534bp)  .. (node_1);
  \draw [magenta,->] (node_0) ..controls (26.57bp,27.658bp) and (33.359bp,65.997bp)  .. (node_4);
  \draw [magenta,->] (node_1) ..controls (22.338bp,68.498bp) and (41.879bp,82.849bp)  .. (node_2);
  \draw [magenta,->] (node_1) ..controls (6.8399bp,76.658bp) and (8.4374bp,115.0bp)  .. (node_5);
  \draw [magenta,->] (node_2) ..controls (70.0bp,117.6bp) and (70.0bp,128.06bp)  .. (node_3);
  \draw [magenta,->] (node_2) ..controls (62.047bp,117.96bp) and (54.84bp,129.25bp)  .. (node_6);
  \draw [magenta,->] (node_3) ..controls (62.047bp,166.96bp) and (54.84bp,178.25bp)  .. (node_8);
  \draw [magenta,->] (node_3) ..controls (70.0bp,166.6bp) and (70.0bp,177.06bp)  .. (node_10);
  \draw [magenta,->] (node_4) ..controls (32.047bp,117.96bp) and (24.84bp,129.25bp)  .. (node_5);
  \draw [magenta,->] (node_4) ..controls (40.0bp,117.6bp) and (40.0bp,128.06bp)  .. (node_6);
  \draw [magenta,->] (node_5) ..controls (10.0bp,166.6bp) and (10.0bp,177.06bp)  .. (node_7);
  \draw [magenta,->] (node_5) ..controls (17.953bp,166.96bp) and (25.16bp,178.25bp)  .. (node_8);
  \draw [magenta,->] (node_6) ..controls (32.047bp,166.96bp) and (24.84bp,178.25bp)  .. (node_7);
  \draw [magenta,->] (node_6) ..controls (40.0bp,166.6bp) and (40.0bp,177.06bp)  .. (node_8);
  \draw [magenta,->] (node_6) ..controls (47.953bp,166.96bp) and (55.16bp,178.25bp)  .. (node_10);
  \draw [magenta,->] (node_7) ..controls (10.0bp,215.6bp) and (10.0bp,226.06bp)  .. (node_9);
  \draw [magenta,->] (node_8) ..controls (32.047bp,215.96bp) and (24.84bp,227.25bp)  .. (node_9);
  \draw [magenta,->] (node_8) ..controls (40.0bp,215.6bp) and (40.0bp,226.06bp)  .. (node_12);
  \draw [magenta,->] (node_9) ..controls (26.338bp,264.5bp) and (45.879bp,278.85bp)  .. (node_11);
  \draw [magenta,->] (node_10) ..controls (70.84bp,223.66bp) and (72.437bp,262.0bp)  .. (node_11);
  \draw [magenta,->] (node_10) ..controls (62.047bp,215.96bp) and (54.84bp,227.25bp)  .. (node_12);
  \draw [magenta,->] (node_11) ..controls (69.571bp,313.75bp) and (65.669bp,324.53bp)  .. (node_13);
  \draw [magenta,->] (node_12) ..controls (43.57bp,272.66bp) and (50.359bp,311.0bp)  .. (node_13);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{LimeGreen}
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (21.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (51.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (51.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (21.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (21.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [LimeGreen,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [LimeGreen,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [LimeGreen,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [LimeGreen,->] (node_2) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_4);
  \draw [LimeGreen,->] (node_2) ..controls (4.3694bp,121.3bp) and (2.9307bp,142.48bp)  .. (6.0bp,160.0bp) .. controls (7.5813bp,169.03bp) and (10.96bp,178.68bp)  .. (node_6);
  \draw [LimeGreen,->] (node_3) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_4);
  \draw [LimeGreen,->] (node_3) ..controls (39.908bp,117.75bp) and (43.351bp,128.53bp)  .. (node_5);
  \draw [LimeGreen,->] (node_4) ..controls (14.544bp,168.08bp) and (8.3266bp,182.72bp)  .. (6.0bp,196.0bp) .. controls (3.7459bp,208.87bp) and (3.9231bp,223.71bp)  .. (node_7);
  \draw [LimeGreen,->] (node_4) ..controls (28.953bp,166.96bp) and (36.16bp,178.25bp)  .. (node_8);
  \draw [LimeGreen,->] (node_5) ..controls (43.047bp,166.96bp) and (35.84bp,178.25bp)  .. (node_6);
  \draw [LimeGreen,->] (node_5) ..controls (51.0bp,166.6bp) and (51.0bp,177.06bp)  .. (node_8);
  \draw [LimeGreen,->] (node_6) ..controls (17.092bp,215.75bp) and (13.649bp,226.53bp)  .. (node_7);
  \draw [LimeGreen,->] (node_6) ..controls (24.908bp,215.75bp) and (28.351bp,226.53bp)  .. (node_9);
  \draw [LimeGreen,->] (node_7) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_10);
  \draw [LimeGreen,->] (node_8) ..controls (47.092bp,215.75bp) and (43.649bp,226.53bp)  .. (node_9);
  \draw [LimeGreen,->] (node_9) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_10);
  \draw [LimeGreen,->] (node_10) ..controls (21.0bp,313.6bp) and (21.0bp,324.06bp)  .. (node_11);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$6$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$3$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$4$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$4$};
  \node (node_6) at (6.0bp,300.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_6);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$8$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$8$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {\color{orange}$24$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (66.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (81.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (51.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (96.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_13) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_16) at (96.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_20) at (66.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_15) at (6.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_18) at (36.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_17) at (96.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_21) at (66.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_19) at (21.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_22) at (51.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_23) at (36.0bp,398.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (69.908bp,19.746bp) and (73.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (62.092bp,19.746bp) and (58.649bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (84.908bp,68.746bp) and (88.351bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (77.092bp,68.746bp) and (73.649bp,79.534bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_2) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_12);
  \draw [black,->] (node_3) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (54.908bp,68.746bp) and (58.351bp,79.534bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_7);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (21.762bp,166.85bp) and (39.344bp,180.62bp)  .. (node_13);
  \draw [black,->] (node_6) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_13);
  \draw [black,->] (node_7) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_16);
  \draw [black,->] (node_8) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (43.953bp,215.96bp) and (51.16bp,227.25bp)  .. (node_20);
  \draw [black,->] (node_11) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_15);
  \draw [black,->] (node_11) ..controls (13.953bp,264.96bp) and (21.16bp,276.25bp)  .. (node_18);
  \draw [black,->] (node_12) ..controls (88.047bp,166.96bp) and (80.84bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (58.047bp,215.96bp) and (50.84bp,227.25bp)  .. (node_14);
  \draw [black,->] (node_13) ..controls (73.953bp,215.96bp) and (81.16bp,227.25bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (28.047bp,264.96bp) and (20.84bp,276.25bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (36.0bp,264.6bp) and (36.0bp,275.06bp)  .. (node_18);
  \draw [black,->] (node_14) ..controls (43.953bp,264.96bp) and (51.16bp,276.25bp)  .. (node_21);
  \draw [black,->] (node_15) ..controls (9.9083bp,313.75bp) and (13.351bp,324.53bp)  .. (node_19);
  \draw [black,->] (node_16) ..controls (96.0bp,215.6bp) and (96.0bp,226.06bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (88.047bp,215.96bp) and (80.84bp,227.25bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (80.238bp,264.85bp) and (62.656bp,278.62bp)  .. (node_18);
  \draw [black,->] (node_17) ..controls (88.047bp,264.96bp) and (80.84bp,276.25bp)  .. (node_21);
  \draw [black,->] (node_18) ..controls (32.092bp,313.75bp) and (28.649bp,324.53bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (39.908bp,313.75bp) and (43.351bp,324.53bp)  .. (node_22);
  \draw [black,->] (node_19) ..controls (24.908bp,362.75bp) and (28.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_20) ..controls (66.0bp,264.6bp) and (66.0bp,275.06bp)  .. (node_21);
  \draw [black,->] (node_21) ..controls (62.092bp,313.75bp) and (58.649bp,324.53bp)  .. (node_22);
  \draw [black,->] (node_22) ..controls (47.092bp,362.75bp) and (43.649bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{magenta}
\node (node_0) at (23.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (40.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (70.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (10.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (70.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (40.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (40.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (70.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (10.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (10.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (40.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (74.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (57.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [magenta,->] (node_0) ..controls (18.571bp,19.746bp) and (14.669bp,30.534bp)  .. (node_1);
  \draw [magenta,->] (node_0) ..controls (26.57bp,27.658bp) and (33.359bp,65.997bp)  .. (node_4);
  \draw [magenta,->] (node_1) ..controls (22.338bp,68.498bp) and (41.879bp,82.849bp)  .. (node_2);
  \draw [magenta,->] (node_1) ..controls (6.8399bp,76.658bp) and (8.4374bp,115.0bp)  .. (node_5);
  \draw [magenta,->] (node_2) ..controls (70.0bp,117.6bp) and (70.0bp,128.06bp)  .. (node_3);
  \draw [magenta,->] (node_2) ..controls (62.047bp,117.96bp) and (54.84bp,129.25bp)  .. (node_6);
  \draw [magenta,->] (node_3) ..controls (62.047bp,166.96bp) and (54.84bp,178.25bp)  .. (node_7);
  \draw [magenta,->] (node_3) ..controls (70.0bp,166.6bp) and (70.0bp,177.06bp)  .. (node_10);
  \draw [magenta,->] (node_4) ..controls (32.047bp,117.96bp) and (24.84bp,129.25bp)  .. (node_5);
  \draw [magenta,->] (node_4) ..controls (40.0bp,117.6bp) and (40.0bp,128.06bp)  .. (node_6);
  \draw [magenta,->] (node_5) ..controls (17.953bp,166.96bp) and (25.16bp,178.25bp)  .. (node_7);
  \draw [magenta,->] (node_5) ..controls (10.0bp,166.6bp) and (10.0bp,177.06bp)  .. (node_8);
  \draw [magenta,->] (node_6) ..controls (40.0bp,166.6bp) and (40.0bp,177.06bp)  .. (node_7);
  \draw [magenta,->] (node_6) ..controls (32.047bp,166.96bp) and (24.84bp,178.25bp)  .. (node_8);
  \draw [magenta,->] (node_6) ..controls (47.953bp,166.96bp) and (55.16bp,178.25bp)  .. (node_10);
  \draw [magenta,->] (node_7) ..controls (32.047bp,215.96bp) and (24.84bp,227.25bp)  .. (node_9);
  \draw [magenta,->] (node_7) ..controls (40.0bp,215.6bp) and (40.0bp,226.06bp)  .. (node_12);
  \draw [magenta,->] (node_8) ..controls (10.0bp,215.6bp) and (10.0bp,226.06bp)  .. (node_9);
  \draw [magenta,->] (node_9) ..controls (26.338bp,264.5bp) and (45.879bp,278.85bp)  .. (node_11);
  \draw [magenta,->] (node_10) ..controls (70.84bp,223.66bp) and (72.437bp,262.0bp)  .. (node_11);
  \draw [magenta,->] (node_10) ..controls (62.047bp,215.96bp) and (54.84bp,227.25bp)  .. (node_12);
  \draw [magenta,->] (node_11) ..controls (69.571bp,313.75bp) and (65.669bp,324.53bp)  .. (node_13);
  \draw [magenta,->] (node_12) ..controls (43.57bp,272.66bp) and (50.359bp,311.0bp)  .. (node_13);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (47.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (62.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (32.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (32.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (66.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (40.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (10.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (40.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (25.0bp,349.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (50.908bp,19.746bp) and (54.351bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (43.092bp,19.746bp) and (39.649bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (62.84bp,76.658bp) and (64.437bp,115.0bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (54.047bp,68.96bp) and (46.84bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (32.0bp,68.603bp) and (32.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (25.147bp,117.89bp) and (18.994bp,129.01bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (33.03bp,117.6bp) and (33.92bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (37.03bp,215.6bp) and (37.92bp,226.06bp)  .. (node_10);
  \draw [black,->] (node_7) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (6.8399bp,223.66bp) and (8.4374bp,262.0bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (59.147bp,215.89bp) and (52.994bp,227.01bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (32.047bp,264.96bp) and (24.84bp,276.25bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (40.0bp,264.6bp) and (40.0bp,275.06bp)  .. (node_12);
  \draw [black,->] (node_11) ..controls (13.908bp,313.75bp) and (17.351bp,324.53bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (36.092bp,313.75bp) and (32.649bp,324.53bp)  .. (node_13);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{teal}
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (51.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (70.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (38.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (70.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (38.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (68.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (38.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (55.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [teal,->] (node_0) ..controls (39.908bp,19.746bp) and (43.351bp,30.534bp)  .. (node_1);
  \draw [teal,->] (node_0) ..controls (32.092bp,19.746bp) and (28.649bp,30.534bp)  .. (node_2);
  \draw [teal,->] (node_1) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_1) ..controls (55.003bp,76.725bp) and (62.648bp,115.35bp)  .. (node_5);
  \draw [teal,->] (node_2) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_2) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_4);
  \draw [teal,->] (node_3) ..controls (36.42bp,125.66bp) and (37.219bp,164.0bp)  .. (node_6);
  \draw [teal,->] (node_4) ..controls (22.338bp,117.5bp) and (41.879bp,131.85bp)  .. (node_5);
  \draw [teal,->] (node_5) ..controls (61.468bp,167.03bp) and (53.666bp,178.49bp)  .. (node_6);
  \draw [teal,->] (node_5) ..controls (70.0bp,166.6bp) and (70.0bp,177.06bp)  .. (node_8);
  \draw [teal,->] (node_6) ..controls (38.0bp,215.6bp) and (38.0bp,226.06bp)  .. (node_7);
  \draw [teal,->] (node_6) ..controls (45.953bp,215.96bp) and (53.16bp,227.25bp)  .. (node_9);
  \draw [teal,->] (node_7) ..controls (38.0bp,264.6bp) and (38.0bp,275.06bp)  .. (node_10);
  \draw [teal,->] (node_8) ..controls (69.485bp,215.6bp) and (69.04bp,226.06bp)  .. (node_9);
  \draw [teal,->] (node_8) ..controls (79.663bp,219.25bp) and (90.416bp,241.07bp)  .. (83.0bp,258.0bp) .. controls (76.862bp,272.01bp) and (63.4bp,283.39bp)  .. (node_10);
  \draw [teal,->] (node_9) ..controls (65.27bp,272.66bp) and (60.079bp,311.0bp)  .. (node_11);
  \draw [teal,->] (node_10) ..controls (42.429bp,313.75bp) and (46.331bp,324.53bp)  .. (node_11);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$3$};
  \node (node_4) at (21.0bp,153.5bp) [draw,draw=none] {$6$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (21.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$8$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$8$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {\color{orange}$24$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (81.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (96.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (96.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (66.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (66.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_12) at (96.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_13) at (81.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_15) at (21.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_16) at (51.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_18) at (111.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_17) at (51.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_19) at (111.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_20) at (81.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_21) at (81.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_22) at (111.0bp,349.5bp) [draw,draw=none] {$1$};
  \node (node_23) at (96.0bp,398.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (77.092bp,19.746bp) and (73.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (84.908bp,19.746bp) and (88.351bp,30.534bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (73.953bp,68.96bp) and (81.16bp,80.25bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_8);
  \draw [black,->] (node_2) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (43.953bp,117.96bp) and (51.16bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_10);
  \draw [black,->] (node_3) ..controls (26.119bp,165.01bp) and (60.313bp,182.86bp)  .. (node_12);
  \draw [black,->] (node_4) ..controls (96.0bp,68.603bp) and (96.0bp,79.062bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (88.047bp,68.96bp) and (80.84bp,80.25bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_11);
  \draw [black,->] (node_6) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (73.953bp,166.96bp) and (81.16bp,178.25bp)  .. (node_12);
  \draw [black,->] (node_6) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_14);
  \draw [black,->] (node_7) ..controls (48.27bp,216.32bp) and (59.902bp,228.46bp)  .. (node_13);
  \draw [black,->] (node_7) ..controls (32.092bp,215.75bp) and (28.649bp,226.53bp)  .. (node_15);
  \draw [black,->] (node_8) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (73.953bp,117.96bp) and (81.16bp,129.25bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (9.9083bp,215.75bp) and (13.351bp,226.53bp)  .. (node_15);
  \draw [black,->] (node_10) ..controls (18.27bp,216.32bp) and (29.902bp,228.46bp)  .. (node_16);
  \draw [black,->] (node_11) ..controls (96.0bp,166.6bp) and (96.0bp,177.06bp)  .. (node_12);
  \draw [black,->] (node_11) ..controls (88.047bp,166.96bp) and (80.84bp,178.25bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (92.092bp,215.75bp) and (88.649bp,226.53bp)  .. (node_13);
  \draw [black,->] (node_12) ..controls (83.73bp,216.32bp) and (72.098bp,228.46bp)  .. (node_16);
  \draw [black,->] (node_12) ..controls (99.908bp,215.75bp) and (103.35bp,226.53bp)  .. (node_18);
  \draw [black,->] (node_13) ..controls (73.047bp,264.96bp) and (65.84bp,276.25bp)  .. (node_17);
  \draw [black,->] (node_13) ..controls (88.953bp,264.96bp) and (96.16bp,276.25bp)  .. (node_19);
  \draw [black,->] (node_14) ..controls (53.73bp,216.32bp) and (42.098bp,228.46bp)  .. (node_15);
  \draw [black,->] (node_14) ..controls (62.092bp,215.75bp) and (58.649bp,226.53bp)  .. (node_16);
  \draw [black,->] (node_14) ..controls (78.27bp,216.32bp) and (89.902bp,228.46bp)  .. (node_18);
  \draw [black,->] (node_15) ..controls (28.953bp,264.96bp) and (36.16bp,276.25bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (51.0bp,264.6bp) and (51.0bp,275.06bp)  .. (node_17);
  \draw [black,->] (node_16) ..controls (58.953bp,264.96bp) and (66.16bp,276.25bp)  .. (node_20);
  \draw [black,->] (node_17) ..controls (58.953bp,313.96bp) and (66.16bp,325.25bp)  .. (node_21);
  \draw [black,->] (node_18) ..controls (111.0bp,264.6bp) and (111.0bp,275.06bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (103.05bp,264.96bp) and (95.84bp,276.25bp)  .. (node_20);
  \draw [black,->] (node_19) ..controls (103.05bp,313.96bp) and (95.84bp,325.25bp)  .. (node_21);
  \draw [black,->] (node_19) ..controls (111.0bp,313.6bp) and (111.0bp,324.06bp)  .. (node_22);
  \draw [black,->] (node_20) ..controls (81.0bp,313.6bp) and (81.0bp,324.06bp)  .. (node_21);
  \draw [black,->] (node_20) ..controls (88.953bp,313.96bp) and (96.16bp,325.25bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (84.908bp,362.75bp) and (88.351bp,373.53bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (107.09bp,362.75bp) and (103.65bp,373.53bp)  .. (node_23);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{LimeGreen}
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (36.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (21.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (51.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (51.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (21.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (36.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (36.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [LimeGreen,->] (node_0) ..controls (36.0bp,19.603bp) and (36.0bp,30.062bp)  .. (node_1);
  \draw [LimeGreen,->] (node_1) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_2);
  \draw [LimeGreen,->] (node_1) ..controls (39.908bp,68.746bp) and (43.351bp,79.534bp)  .. (node_4);
  \draw [LimeGreen,->] (node_2) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_3);
  \draw [LimeGreen,->] (node_2) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_5);
  \draw [LimeGreen,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_6);
  \draw [LimeGreen,->] (node_3) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_7);
  \draw [LimeGreen,->] (node_4) ..controls (47.092bp,117.75bp) and (43.649bp,128.53bp)  .. (node_5);
  \draw [LimeGreen,->] (node_4) ..controls (52.631bp,121.3bp) and (54.069bp,142.48bp)  .. (51.0bp,160.0bp) .. controls (49.419bp,169.03bp) and (46.04bp,178.68bp)  .. (node_7);
  \draw [LimeGreen,->] (node_5) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_6);
  \draw [LimeGreen,->] (node_5) ..controls (42.456bp,168.08bp) and (48.673bp,182.72bp)  .. (51.0bp,196.0bp) .. controls (53.254bp,208.87bp) and (53.077bp,223.71bp)  .. (node_8);
  \draw [LimeGreen,->] (node_6) ..controls (9.9083bp,215.75bp) and (13.351bp,226.53bp)  .. (node_9);
  \draw [LimeGreen,->] (node_7) ..controls (39.908bp,215.75bp) and (43.351bp,226.53bp)  .. (node_8);
  \draw [LimeGreen,->] (node_7) ..controls (32.092bp,215.75bp) and (28.649bp,226.53bp)  .. (node_9);
  \draw [LimeGreen,->] (node_8) ..controls (47.092bp,264.75bp) and (43.649bp,275.53bp)  .. (node_10);
  \draw [LimeGreen,->] (node_9) ..controls (24.908bp,264.75bp) and (28.351bp,275.53bp)  .. (node_10);
  \draw [LimeGreen,->] (node_10) ..controls (36.0bp,313.6bp) and (36.0bp,324.06bp)  .. (node_11);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
{\color{teal}
\node (node_0) at (36.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (51.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (38.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (53.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (23.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_9) at (53.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_11) at (36.0bp,349.5bp) [draw,draw=none] {$2$};
  \draw [teal,->] (node_0) ..controls (39.908bp,19.746bp) and (43.351bp,30.534bp)  .. (node_1);
  \draw [teal,->] (node_0) ..controls (32.092bp,19.746bp) and (28.649bp,30.534bp)  .. (node_2);
  \draw [teal,->] (node_1) ..controls (47.092bp,68.746bp) and (43.649bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_1) ..controls (54.72bp,72.489bp) and (58.214bp,94.534bp)  .. (51.0bp,111.0bp) .. controls (44.862bp,125.01bp) and (31.4bp,136.39bp)  .. (node_5);
  \draw [teal,->] (node_2) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [teal,->] (node_2) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_4);
  \draw [teal,->] (node_3) ..controls (36.42bp,125.66bp) and (37.219bp,164.0bp)  .. (node_6);
  \draw [teal,->] (node_4) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_5);
  \draw [teal,->] (node_5) ..controls (14.532bp,167.03bp) and (22.334bp,178.49bp)  .. (node_6);
  \draw [teal,->] (node_5) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_8);
  \draw [teal,->] (node_6) ..controls (41.908bp,215.75bp) and (45.351bp,226.53bp)  .. (node_7);
  \draw [teal,->] (node_6) ..controls (34.092bp,215.75bp) and (30.649bp,226.53bp)  .. (node_10);
  \draw [teal,->] (node_7) ..controls (53.0bp,264.6bp) and (53.0bp,275.06bp)  .. (node_9);
  \draw [teal,->] (node_8) ..controls (3.0209bp,219.55bp) and (0.4801bp,241.66bp)  .. (8.0bp,258.0bp) .. controls (14.394bp,271.9bp) and (27.824bp,283.29bp)  .. (node_9);
  \draw [teal,->] (node_8) ..controls (10.429bp,215.75bp) and (14.331bp,226.53bp)  .. (node_10);
  \draw [teal,->] (node_9) ..controls (48.571bp,313.75bp) and (44.669bp,324.53bp)  .. (node_11);
  \draw [teal,->] (node_10) ..controls (25.73bp,272.66bp) and (30.921bp,311.0bp)  .. (node_11);
}
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (81.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (66.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (96.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (66.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (96.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (96.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (36.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_8) at (66.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_10) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_13) at (66.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (36.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_12) at (6.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_14) at (36.0bp,300.5bp) [draw,draw=none] {$2$};
  \node (node_15) at (21.0bp,349.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (77.092bp,19.746bp) and (73.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (84.908bp,19.746bp) and (88.351bp,30.534bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (58.047bp,68.96bp) and (50.84bp,80.25bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (66.0bp,68.603bp) and (66.0bp,79.062bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (73.953bp,68.96bp) and (81.16bp,80.25bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_2) ..controls (51.762bp,117.85bp) and (69.344bp,131.62bp)  .. (node_7);
  \draw [black,->] (node_2) ..controls (27.398bp,120.95bp) and (17.817bp,141.83bp)  .. (21.0bp,160.0bp) .. controls (22.581bp,169.03bp) and (25.96bp,178.68bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (88.047bp,68.96bp) and (80.84bp,80.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (96.0bp,68.603bp) and (96.0bp,79.062bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (58.047bp,117.96bp) and (50.84bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (66.0bp,117.6bp) and (66.0bp,128.06bp)  .. (node_8);
  \draw [black,->] (node_5) ..controls (30.769bp,168.02bp) and (25.13bp,183.0bp)  .. (21.0bp,196.0bp) .. controls (16.853bp,209.05bp) and (12.77bp,224.06bp)  .. (node_10);
  \draw [black,->] (node_5) ..controls (43.953bp,166.96bp) and (51.16bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_6) ..controls (96.0bp,117.6bp) and (96.0bp,128.06bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (88.047bp,117.96bp) and (80.84bp,129.25bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (94.265bp,170.77bp) and (90.702bp,193.08bp)  .. (81.0bp,209.0bp) .. controls (73.21bp,221.79bp) and (60.367bp,233.07bp)  .. (node_11);
  \draw [black,->] (node_7) ..controls (88.047bp,166.96bp) and (80.84bp,178.25bp)  .. (node_13);
  \draw [black,->] (node_8) ..controls (58.047bp,166.96bp) and (50.84bp,178.25bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (66.0bp,166.6bp) and (66.0bp,177.06bp)  .. (node_13);
  \draw [black,->] (node_9) ..controls (28.047bp,215.96bp) and (20.84bp,227.25bp)  .. (node_10);
  \draw [black,->] (node_9) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_12);
  \draw [black,->] (node_10) ..controls (13.953bp,264.96bp) and (21.16bp,276.25bp)  .. (node_14);
  \draw [black,->] (node_11) ..controls (28.047bp,264.96bp) and (20.84bp,276.25bp)  .. (node_12);
  \draw [black,->] (node_11) ..controls (36.0bp,264.6bp) and (36.0bp,275.06bp)  .. (node_14);
  \draw [black,->] (node_12) ..controls (9.9083bp,313.75bp) and (13.351bp,324.53bp)  .. (node_15);
  \draw [black,->] (node_13) ..controls (62.058bp,219.27bp) and (56.588bp,240.42bp)  .. (51.0bp,258.0bp) .. controls (48.193bp,266.83bp) and (44.689bp,276.59bp)  .. (node_14);
  \draw [black,->] (node_14) ..controls (32.092bp,313.75bp) and (28.649bp,324.53bp)  .. (node_15);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$6$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$6$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$4$};
  \node (node_7) at (21.0bp,251.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (21.0bp,215.6bp) and (21.0bp,226.06bp)  .. (node_7);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$8$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {\color{orange}$24$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_1, s_2 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (21.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (21.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (21.0bp,300.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (21.0bp,68.603bp) and (21.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (21.0bp,215.6bp) and (21.0bp,226.06bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (21.0bp,264.6bp) and (21.0bp,275.06bp)  .. (node_7);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (21.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (21.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (9.9083bp,117.75bp) and (13.351bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (32.092bp,117.75bp) and (28.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (21.0bp,166.6bp) and (21.0bp,177.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$8$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_1, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_8) at (36.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_7) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_9) at (36.0bp,251.5bp) [draw,draw=none] {$1$};
  \node (node_10) at (21.0bp,300.5bp) [draw,draw=none] {$1$};
  \node (node_11) at (21.0bp,349.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_6);
  \draw [black,->] (node_3) ..controls (13.953bp,166.96bp) and (21.16bp,178.25bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (28.047bp,166.96bp) and (20.84bp,178.25bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (36.0bp,166.6bp) and (36.0bp,177.06bp)  .. (node_8);
  \draw [black,->] (node_6) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_7);
  \draw [black,->] (node_6) ..controls (13.953bp,215.96bp) and (21.16bp,227.25bp)  .. (node_9);
  \draw [black,->] (node_7) ..controls (9.9083bp,264.75bp) and (13.351bp,275.53bp)  .. (node_10);
  \draw [black,->] (node_8) ..controls (36.0bp,215.6bp) and (36.0bp,226.06bp)  .. (node_9);
  \draw [black,->] (node_9) ..controls (32.092bp,264.75bp) and (28.649bp,275.53bp)  .. (node_10);
  \draw [black,->] (node_10) ..controls (21.0bp,313.6bp) and (21.0bp,324.06bp)  .. (node_11);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (6.0bp,300.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
  \draw [black,->] (node_5) ..controls (6.0bp,264.6bp) and (6.0bp,275.06bp)  .. (node_6);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (36.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (21.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (17.092bp,19.746bp) and (13.649bp,30.534bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (24.908bp,19.746bp) and (28.351bp,30.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (9.9083bp,68.746bp) and (13.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (32.092bp,68.746bp) and (28.649bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (17.092bp,117.75bp) and (13.649bp,128.53bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (24.908bp,117.75bp) and (28.351bp,128.53bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (21.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (21.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (36.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \node (node_5) at (36.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_6) at (21.0bp,202.5bp) [draw,draw=none] {$2$};
  \node (node_7) at (21.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (21.0bp,19.603bp) and (21.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (17.092bp,68.746bp) and (13.649bp,79.534bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (24.908bp,68.746bp) and (28.351bp,79.534bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (13.953bp,117.96bp) and (21.16bp,129.25bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (28.047bp,117.96bp) and (20.84bp,129.25bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (36.0bp,117.6bp) and (36.0bp,128.06bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (9.9083bp,166.75bp) and (13.351bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (32.092bp,166.75bp) and (28.649bp,177.53bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (21.0bp,215.6bp) and (21.0bp,226.06bp)  .. (node_7);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$6$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$4$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$4$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$4$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (8.5bp,6.5bp) [draw,draw=none] {$12$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_2, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \node (node_5) at (6.0bp,251.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
  \draw [black,->] (node_4) ..controls (6.0bp,215.6bp) and (6.0bp,226.06bp)  .. (node_5);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$1$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \node (node_3) at (6.0bp,153.5bp) [draw,draw=none] {$1$};
  \node (node_4) at (6.0bp,202.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
  \draw [black,->] (node_2) ..controls (6.0bp,117.6bp) and (6.0bp,128.06bp)  .. (node_3);
  \draw [black,->] (node_3) ..controls (6.0bp,166.6bp) and (6.0bp,177.06bp)  .. (node_4);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$3$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$3$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$2$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$2$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$2$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
  \node (node_1) at (6.0bp,55.5bp) [draw,draw=none] {$4$};
  \node (node_2) at (6.0bp,104.5bp) [draw,draw=none] {$1$};
  \draw [black,->] (node_0) ..controls (6.0bp,19.603bp) and (6.0bp,30.062bp)  .. (node_1);
  \draw [black,->] (node_1) ..controls (6.0bp,68.603bp) and (6.0bp,79.062bp)  .. (node_2);
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$6$};
\end{tikzpicture} 

\\ \hline
\(S=\langle s_1, s_2, s_3 \rangle\)
 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

 & \begin{tikzpicture}[>=latex,line join=bevel,]
\node (node_0) at (6.0bp,6.5bp) [draw,draw=none] {$1$};
\end{tikzpicture} 

\\
\end{tabular}
